Hard Constraints, Smooth Gradients: Learning Feasible Inventory Policies via Differentiable Projection

Many operational problems are constrained sequential decision processes with combinatorial action spaces and interdependent constraints. Mixed-integer linear programs (MILPs) handle such constraints flexibly but scale poorly in stochastic environments. Deep reinforcement learning (DRL) promises scalable decision rules, but existing methods either penalize constraints rather than enforce them, or rely on feasibility mechanisms that break down once constraints interact. We bridge this gap by embedding a differentiable optimization module inside the policy: a neural network proposes continuous action targets, a quadratic program projects them onto the relaxed feasible set, and a dual-informed integer mapping restores integrality while preserving feasibility. Given a differentiable simulator, the policy trains end-to-end from sampled trajectories using pathwise gradients, while handling hard constraints with similar flexibility to MILPs. We show that our approach has bounded error relative to an exact integer projection and ensures the entire feasible action space is reachable. We apply the method to multi-echelon production-inventory planning under shared resource and material constraints. Our policy attains an average optimality gap of 1% on 3-item instances and consistently outperforms a rolling-horizon multi-stage stochastic program by at least 5.6% in 10-item networks. Compared to state-of-the-art echelon base-stock policies, savings reach 15.3% on 40-item instances. On an industry-scale case study with nonstationary demand from ASML, we reduce average cost by up to 1.8% relative to the best-known benchmark policy. The savings are largest where planning is hardest: in tightly capacitated systems with high demand variability. More broadly, we show that DRL can improve upon state-of-the-art baselines in sequential decision problems with hard constraints, which are widespread in practice.

==> figures/asml_network_nocapbox.tex <==
\begin{figure}[t]
    \centering
    \tikzset{
        netnode/.style={circle, draw, minimum size=5mm, inner sep=0pt, font=\small},
        capbox/.style={}
    }

    \begin{tikzpicture}[>=stealth, font=\small]
        % Tune vertical spacing here:
        % samegap = gap between consecutive nodes in the same capacity group
        % diffgap = gap between consecutive nodes in different capacity groups
        \def\upstreamgap{0.66}
        \def\samegap{0.55}
        \def\diffgap{0.55}

        % Top anchors per column
        \pgfmathsetmacro{\ylefttop}{2.00}
        \pgfmathsetmacro{\ymidtop}{2.00}
        \pgfmathsetmacro{\yrighttop}{1.00}

        % First stage: every node is in a different capacity group
        \pgfmathsetmacro{\ycone}{\ylefttop}
        \pgfmathsetmacro{\yctwo}{\ycone-\upstreamgap}
        \pgfmathsetmacro{\ycthree}{\yctwo-\upstreamgap}
        \pgfmathsetmacro{\ycfour}{\ycthree-\upstreamgap}
        \pgfmathsetmacro{\ycfive}{\ycfour-\upstreamgap}

        % Second stage: (6,7,8), (9,10), and (11) are the capacity groups
        \pgfmathsetmacro{\ycsix}{\ymidtop}
        \pgfmathsetmacro{\ycseven}{\ycsix-\samegap}
        \pgfmathsetmacro{\yceight}{\ycseven-\samegap}
        \pgfmathsetmacro{\ycnine}{\yceight-\diffgap}
        \pgfmathsetmacro{\ycten}{\ycnine-\samegap}
        \pgfmathsetmacro{\yceleven}{\ycten-\diffgap}

        % Final stage: all end items share one capacity group
        \pgfmathsetmacro{\yctwelve}{\yrighttop}
        \pgfmathsetmacro{\ycthirteen}{\yctwelve-\samegap}
        \pgfmathsetmacro{\ycfourteen}{\ycthirteen-\samegap}

        % First stage
        \node[netnode] (c1) at (0.0,  \ycone) {1};
        \node[netnode] (c2) at (0.0,  \yctwo) {2};
        \node[netnode] (c3) at (0.0,  \ycthree) {3};
        \node[netnode] (c4) at (0.0,  \ycfour) {4};
        \node[netnode] (c5) at (0.0,  \ycfive) {5};

        % Second stage
        \node[netnode] (c6)  at (3.45, \ycsix) {6};
        \node[netnode] (c7)  at (3.45, \ycseven) {7};
        \node[netnode] (c8)  at (3.45, \yceight) {8};
        \node[netnode] (c9)  at (3.45, \ycnine) {9};
        \node[netnode] (c10) at (3.45, \ycten) {10};
        \node[netnode] (c11) at (3.45, \yceleven) {11};

        % Final stage
        \node[netnode] (c12) at (7.05, \yctwelve) {12};
        \node[netnode] (c13) at (7.05, \ycthirteen) {13};
        \node[netnode] (c14) at (7.05, \ycfourteen) {14};

        % Internal arcs with lead times
        \draw[->] (c1.east) -- (c6.west) node[pos=0.78, above] {};
        \draw[->] (c1.east) -- (c7.west) node[pos=0.78, above] {};
        \draw[->] (c1.east) -- (c8.west) node[pos=0.78, above] {};

        \draw[->] (c2.east) -- (c9.west)  node[pos=0.78, above] {};
        \draw[->] (c2.east) -- (c10.west) node[pos=0.78, above] {};

        \draw[->] (c3.east) -- (c11.west) node[pos=0.78, above] {};
        \draw[->] (c4.east) -- (c11.west);
        \draw[->] (c5.east) -- (c11.west);

        \draw[->] (c6.east) -- (c12.west) node[pos=0.32, above] {};
        \draw[->] (c7.east) -- (c13.west) node[pos=0.32, above] {};
        \draw[->] (c8.east) -- (c14.west) node[pos=0.32, above] {};

        \draw[->] (c9.east)  -- (c12.west);
        \draw[->] (c9.east)  -- (c13.west);
        \draw[->] (c10.east) -- (c14.west);

        \draw[->] (c11.east) -- (c12.west);
        \draw[->] (c11.east) -- (c13.west);
        \draw[->] (c11.east) -- (c14.west);

        % Resource groups, unlabeled
        \begin{pgfonlayer}{background}
            \node[capbox, fit=(c1)] {};
            \node[capbox, fit=(c2)] {};
            \node[capbox, fit=(c3)] {};
            \node[capbox, fit=(c4)] {};
            \node[capbox, fit=(c5)] {};
            \node[capbox, fit=(c6)(c7)(c8)] {};
            \node[capbox, fit=(c9)(c10)] {};
            \node[capbox, fit=(c11)] {};
            \node[capbox, fit=(c12)(c13)(c14)] {};
        \end{pgfonlayer}
    \end{tikzpicture}

    \caption{14-item supply network structure of the ASML Research Challenge from \textcite{ASML_supply_chain_planning_challenge}.}
    \label{fig:asml_network}
\end{figure}


==> figures/completeness.tex <==
\begin{figure}[t]
\centering

% Region-style knobs. Change these colors and fills to try alternatives without
% touching the geometry below.
\colorlet{ptColor00}{black!70}
\colorlet{ptColor01}{red!70!black}
\colorlet{ptColor10}{orange!85!black}
\colorlet{ptColor02}{teal!70!black}
\colorlet{ptColor11}{green!50!black}
\colorlet{ptColor20}{blue!65!black}

\tikzset{
    fill00/.style={fill=ptColor00!18, draw=none},
    fill01/.style={fill=ptColor01!16, draw=none},
    fill10/.style={fill=ptColor10!18, draw=none},
    fill02/.style={fill=ptColor02!18, draw=none},
    fill11/.style={fill=ptColor11!18, draw=none},
    fill20/.style={fill=ptColor20!18, draw=none},
    label00/.style={text=ptColor00},
    label01/.style={text=ptColor01},
    label10/.style={text=ptColor10},
    label02/.style={text=ptColor02},
    label11/.style={text=ptColor11},
    label20/.style={text=ptColor20}
}

\newcommand{\FillForZeroZero}{\fill[fill00] (-0.3,-0.3) rectangle (3.0,3.0);}
\newcommand{\FillForZeroOne}{\fill[fill01] (-0.3,-0.3) rectangle (3.0,3.0);}
\newcommand{\FillForOneZero}{\fill[fill10] (-0.3,-0.3) rectangle (3.0,3.0);}
\newcommand{\FillForZeroTwo}{\fill[fill02] (-0.3,-0.3) rectangle (3.0,3.0);}
\newcommand{\FillForOneOne}{\fill[fill11] (-0.3,-0.3) rectangle (3.0,3.0);}
\newcommand{\FillForTwoZero}{\fill[fill20] (-0.3,-0.3) rectangle (3.0,3.0);}
\newcommand{\DefineReachabilityPoints}{
    \coordinate (zerozero) at (0,0);
    \coordinate (zerohalf) at (0,0.5);
    \coordinate (zeroone) at (0,1);
    \coordinate (zeroonehalf) at (0,1.5);
    \coordinate (zerotwo) at (0,2);
    \coordinate (zerotop) at (0,2.55);

    \coordinate (halfzero) at (0.5,0);
    \coordinate (halfhalf) at (0.5,0.5);
    \coordinate (halfone) at (0.5,1);
    \coordinate (halfonehalf) at (0.5,1.5);

    \coordinate (onezero) at (1,0);
    \coordinate (onehalf) at (1,0.5);
    \coordinate (oneone) at (1,1);
    \coordinate (onetop) at (1,2.55);

    \coordinate (onehalfzero) at (1.5,0);
    \coordinate (onehalfhalf) at (1.5,0.5);
    \coordinate (onefiftyfivetop) at (1.55,2.55);

    \coordinate (conetop) at (0.55,2.55);
    \coordinate (coneright) at (2.55,0.55);

    \coordinate (twozero) at (2,0);
    \coordinate (twoone) at (2,1);

    \coordinate (rightzero) at (2.55,0);
    \coordinate (rightone) at (2.55,1);
    \coordinate (rightonefiftyfive) at (2.55,1.55);
    \coordinate (topright) at (2.55,2.55);
}

\begin{subfigure}[t]{0.47\textwidth}
\centering
\begin{tikzpicture}[scale=1.25, >=stealth, font=\scriptsize]
    \useasboundingbox (-0.32,-0.40) rectangle (3.10,2.82);
    \DefineReachabilityPoints

    % Relaxed feasible set.
    \fill[black!7] (zerozero) -- (twozero) -- (zerotwo) -- cycle;

    % Pure-floor target-space regions.
    \begin{scope}
        \clip (zerozero) rectangle (oneone);
        \FillForZeroZero
    \end{scope}
    \begin{scope}
        \clip (zeroone) rectangle (onetop);
        \FillForZeroOne
    \end{scope}
    \begin{scope}
        \clip (onezero) rectangle (rightone);
        \FillForOneZero
    \end{scope}
    \begin{scope}
        \clip (oneone) -- (onetop) -- (topright) -- cycle;
        \FillForZeroOne
    \end{scope}
    \begin{scope}
        \clip (oneone) -- (rightone) -- (topright) -- cycle;
        \FillForOneZero
    \end{scope}

    % Normal-cone wedges of the vertices (0,2) and (2,0): targets here
    % project exactly onto the vertex, so floor rounding also reaches
    % both vertices from positive-area regions.
    \begin{scope}
        \clip (zerotwo) -- (zerotop) -- (conetop) -- cycle;
        \FillForZeroTwo
    \end{scope}
    \begin{scope}
        \clip (twozero) -- (coneright) -- (rightzero) -- cycle;
        \FillForTwoZero
    \end{scope}

    % Axes and grid.
    \foreach \x in {0,1,2}{
        \draw[black!20,densely dotted] (\x,0) -- (\x,2.55);
    }
    \foreach \y in {0,1,2}{
        \draw[black!20,densely dotted] (0,\y) -- (2.55,\y);
    }
    \draw[-{Latex[length=1.8mm,width=1.2mm]}, line width=0.8pt]
        (-0.08,0) -- (2.65,0) node[right] {$x_1$};
    \draw[-{Latex[length=1.8mm,width=1.2mm]}, line width=0.8pt]
        (0,-0.08) -- (0,2.65) node[above] {$x_2$};

    % Active QP projection hull.
    \draw[black!55,line width=1.15pt] (zerotwo) -- (twozero);
    \draw[ptColor11!50,line width=1.2pt] (oneone) -- (topright);

    % Integer lattice points and resulting floor actions.
    \foreach \pt in {zerozero,zeroone,zerotwo,onezero,oneone,twozero}{
        \fill[black] (\pt) circle (1.0pt);
    }
    \node[label00, anchor=north east, xshift=-2pt, yshift=-2pt] at (zerozero) {$(0,0)$};
    \node[label02, anchor=east, xshift=-3pt, yshift=3pt] at (zerotwo) {$(0,2)$};
    \node[label20, anchor=north, xshift=3pt, yshift=-2pt] at (twozero) {$(2,0)$};

    \node[label01, anchor=east, xshift=-4pt] at (zeroone) {$(0,1)$};
    \node[label10, anchor=north, yshift=-4pt] at (onezero) {$(1,0)$};
    \node[label11, anchor=west, xshift=2pt, yshift=0pt] at (oneone) {$(1,1)$};
\end{tikzpicture}
\caption{Floor rounding creates positive-area target regions for every feasible action except the active \((1,1)\), which it reaches only from the measure-zero target ray (green).}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=1.25, >=stealth, font=\scriptsize]
    \useasboundingbox (-0.32,-0.40) rectangle (3.10,2.82);
    \DefineReachabilityPoints

    \fill[black!7] (zerozero) -- (twozero) -- (zerotwo) -- cycle;

    % IM target-space regions derived from the implemented rule: accept an
    % increment iff it is feasible and does not increase the objective.
    \begin{scope}
        \clip (zerozero) rectangle (halfhalf);
        \FillForZeroZero
    \end{scope}
    \begin{scope}
        \clip (zerohalf) rectangle (halfonehalf);
        \FillForZeroOne
    \end{scope}
    \begin{scope}
        \clip (halfzero) rectangle (onehalfhalf);
        \FillForOneZero
    \end{scope}
    \begin{scope}
        \clip (halfonehalf) -- (zeroonehalf) -- (zerotop) -- (onefiftyfivetop) -- cycle;
        \FillForZeroTwo
    \end{scope}
    \begin{scope}
        \clip (halfhalf) -- (onehalfhalf) -- (rightonefiftyfive) -- (topright)
            -- (onefiftyfivetop) -- (halfonehalf) -- cycle;
        \FillForOneOne
    \end{scope}
    \begin{scope}
        \clip (onehalfzero) -- (rightzero) -- (rightonefiftyfive)
            -- (onehalfhalf) -- cycle;
        \FillForTwoZero
    \end{scope}

    \foreach \x in {0,1,2}{
        \draw[black!20,densely dotted] (\x,0) -- (\x,2.55);
    }
    \foreach \y in {0,1,2}{
        \draw[black!20,densely dotted] (0,\y) -- (2.55,\y);
    }
    \draw[-{Latex[length=1.8mm,width=1.2mm]}, line width=0.8pt]
        (-0.08,0) -- (2.65,0) node[right] {$x_1$};
    \draw[-{Latex[length=1.8mm,width=1.2mm]}, line width=0.8pt]
        (0,-0.08) -- (0,2.65) node[above] {$x_2$};

    % Active hull and IM-induced decision boundaries.
    \draw[black!55,line width=1.15pt] (zerotwo) -- (twozero);

    \foreach \pt in {zerozero,zeroone,zerotwo,onezero,oneone,twozero}{
        \fill[black] (\pt) circle (1.0pt);
    }
    \node[label00, anchor=north east, xshift=-2pt, yshift=-2pt] at (zerozero) {$(0,0)$};
    \node[label02, anchor=east, xshift=-3pt, yshift=3pt] at (zerotwo) {$(0,2)$};
    \node[label20, anchor=north, xshift=3pt, yshift=-2pt] at (twozero) {$(2,0)$};

    \node[label01, anchor=east, xshift=-4pt] at (zeroone) {$(0,1)$};
    \node[label10, anchor=north, yshift=-4pt] at (onezero) {$(1,0)$};
    \node[label11, anchor=west, xshift=2pt] at (oneone) {$(1,1)$};
\end{tikzpicture}
\caption{Our integer mapping creates positive-area target regions for all integer feasible points, making them reachable from positive-measure target sets.}
\end{subfigure}

\caption{Preimages of the integer feasible points under floor rounding (left) and our integer mapping (right) for $x_1 + x_2 \le 2$ with $x_1, x_2 \in \mathbb{N}_0$.}
\label{fig:completeness}
\end{figure}

==> figures/constraints.tex <==
\begin{figure}[t]
\centering

\begin{subfigure}[t]{0.34\textwidth}
\centering
\vspace{0pt}
\begin{tikzpicture}[scale=0.6, >=stealth]
    % Geometry
    \draw[->] (0,0) -- (3.45,0) node[right, font=\scriptsize, align=left] {dimension 1};
    \draw[->] (0,0) -- (0,2.7) node[above, font=\scriptsize, align=center] {dimension 2};

    \coordinate (A1) at (0,2.25);
    \coordinate (B1) at (2.25,0);
    \coordinate (A2) at (0,1.65);
    \coordinate (B2) at (1.65,0);

    \fill[feasible] (0,0) -- (A2) -- (B2) -- cycle;

    \draw[neutral constraint] (A2) -- (B2);

    \coordinate (z1) at (2.05,1.35);
    \coordinate (x1) at (1.025,0.675);
    \coordinate (z2) at (1.15,2.05);
    \coordinate (x2) at (0.575,1.025);

    \draw[guide] (z1) -- (x1);
    \draw[guide] (z2) -- (x2);
    \draw[arr] (z1) -- (x1);
    \draw[arr] (z2) -- (x2);

    \node[point, old] at (z1) {};
    \node[proj] at (x1) {};
    \node[point, old] at (z2) {};
    \node[proj] at (x2) {};

\end{tikzpicture}
\caption{Single shared resource.}
\end{subfigure}
\hfill
\begin{minipage}[t]{0.28\textwidth}
\vspace{0pt}
\centering
\begin{tikzpicture}[>=stealth, font=\footnotesize]
    % Action space header
    \node[anchor=west, font=\footnotesize\bfseries] at (0, 0) {Action space};

    % proposed action
    \node[point] at (0.25, -0.45) {};
    \node[anchor=west] at (0.55, -0.45) {target action};

    % projected action
    \node[proj] at (0.25, -0.85) {};
    \node[anchor=west] at (0.55, -0.85) {projected action};

    % projection step
    \draw[arr] (0.1, -1.25) -- (0.4, -1.25);
    \node[anchor=west] at (0.55, -1.25) {projection step};

    % upstream-inventory limit
    \draw[neutral constraint] (0.1, -1.65) -- (0.4, -1.65);
    \node[anchor=west, align=left] at (0.55, -1.65) {shared constraint};

    % downstream-resource limit(s)
    \draw[highlighted constraint] (0.1, -2.05) -- (0.4, -2.05);
    \node[anchor=west, align=left] at (0.55, -2.05) {individual constraints};

    % feasible action set
    \fill[feasible] (0.1, -2.55) rectangle (0.4, -2.35);
    \node[anchor=west] at (0.55, -2.45) {feasible action set};

\end{tikzpicture}
\end{minipage}
\hfill
\begin{subfigure}[t]{0.34\textwidth}
\centering
\vspace{0pt}
\begin{tikzpicture}[scale=0.6, >=stealth]
    % Geometry
    \draw[->] (0,0) -- (3.45,0) node[right, font=\scriptsize, align=left] {dimension 1};
    \draw[->] (0,0) -- (0,2.7) node[above, font=\scriptsize, align=center] {dimension 2};

    \coordinate (T)  at (0,2.25);
    \coordinate (R)  at (2.25,0);
    \coordinate (Vt) at (1.85,1.8);
    \coordinate (Vr) at (1.85,0);
    \coordinate (Hl) at (0,1.25);
    \coordinate (Hr) at (2.5,1.25);

    \coordinate (P1) at (0,0);
    \coordinate (P2) at (0,1.25);
    \coordinate (P3) at (1.0,1.25);
    \coordinate (P4) at (1.85,0.4);
    \coordinate (P5) at (1.85,0);

    \fill[feasible] (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- cycle;

    \draw[neutral constraint] (T) -- (R);
    \draw[highlighted constraint] (Vt) -- (Vr);
    \draw[highlighted constraint] (Hl) -- (Hr);

    \coordinate (z1) at (2.4,0.95);
    \coordinate (x1) at (1.85,0.4);
    \coordinate (z2) at (0.48,2.25);
    \coordinate (x2) at (0.48,1.25);

    \draw[guide] (z1) -- (x1);
    \draw[guide] (z2) -- (x2);
    \draw[arr] (z1) -- (x1);
    \draw[arr] (z2) -- (x2);

    \node[point, old] at (z1) {};
    \node[proj] at (x1) {};
    \node[point, old] at (z2) {};
    \node[proj] at (x2) {};

\end{tikzpicture}
\caption{Individual and shared resources.}
\end{subfigure}

\caption{Feasible action sets for a two-dimensional action space with shared and individual constraints. In (a), a shared constraint limits sum of actions, so scaling restores feasibility. In (b), dedicated constraints limit individual actions. The active constraints depend on the target, so restoring feasibility requires solving an optimization problem.}
\label{fig:constraints}
\end{figure}



==> figures/pipeline.tex <==
\begin{figure}[!t]
\begin{tikzpicture}[font=\small]

% --------------------------------------------------------------------------
% Layout
% --------------------------------------------------------------------------
\def\gap{1.55}
\def\nnOff{1.10}
\def\qpOff{1.28}
\def\imOff{1.06}

\def\xperiod{-0.45}
\def\xinput{0.10}
\def\xnn{2.00}
\pgfmathsetmacro{\xqp}{\xnn + \nnOff + \gap + \qpOff}
\pgfmathsetmacro{\xim}{\xqp + \qpOff + \gap + \imOff}
\pgfmathsetmacro{\xout}{\xim + \imOff + 1.25}
\pgfmathsetmacro{\xoutlabel}{\xout + 0.12}
\pgfmathsetmacro{\xturn}{\xout + 0.55}
\pgfmathsetmacro{\xinlet}{\xinput - 0.34}
\pgfmathsetmacro{\xcost}{\xturn + 0.45}

% Vertical scale parameter — decrease for a more compact figure
\def\vscale{0.85}
\pgfmathsetmacro{\yfwdlift}{0.28}
\pgfmathsetmacro{\yblockdrop}{-0.24}
\pgfmathsetmacro{\yone}{0.00*\vscale}
\pgfmathsetmacro{\ytwo}{-4.15*\vscale}
\pgfmathsetmacro{\yell}{-7.10*\vscale}
\pgfmathsetmacro{\yT}{-9.05*\vscale}
\pgfmathsetmacro{\yonefwd}{\yone + \yfwdlift}
\pgfmathsetmacro{\ytwofwd}{\ytwo + \yfwdlift}
\pgfmathsetmacro{\yTfwd}{\yT + \yfwdlift}

\pgfmathsetmacro{\ybone}{\yone - 0.78}
\pgfmathsetmacro{\ybtwo}{\ytwo - 0.78}
\pgfmathsetmacro{\ybT}{\yT - 0.78}
\pgfmathsetmacro{\yABbridge}{0.5*(\yonefwd+\ytwofwd)}
\pgfmathsetmacro{\yBTbridge}{0.55*(\ytwofwd+\yell)}
\pgfmathsetmacro{\yABbackbridge}{0.5*(\ybone+\ytwo)}
% B↔T backward bridge sits ABOVE the ellipsis row so the backward arrow
% exits sideways above the vertical dots rather than crossing through them
\pgfmathsetmacro{\yBTbackbridge}{\yell + 0.55}
\pgfmathsetmacro{\xABlabel}{0.5*(\xturn+\xinlet)}

% --------------------------------------------------------------------------
% One unrolled period of the forward/backward pipeline.
% #1 forward y-coordinate
% #2 backward y-coordinate
% #3 time-step index used in labels (e.g. 1, 2, T)
% #4 numerator of the right-most backward gradient (e.g. \mathbf{s}_{2} or c_T)
% #5 row tag used to qualify coordinate names
% #6 QP block macro to use for this row
% #7 numeric period index (1, 2, 3) used to perturb the QP/IM block geometry
%    so each period shows a slightly different state-dependent problem
% --------------------------------------------------------------------------
\newcommand{\PipelineRow}[7]{%
    \coordinate (stateIn#5) at (\xinput,#1);
    \coordinate (nnLeft#5) at ({\xnn-\nnOff},#1);
    \coordinate (nnRight#5) at ({\xnn+\nnOff},#1);
    \coordinate (qpLeft#5) at ({\xqp-\qpOff},#1);
    \coordinate (qpRight#5) at ({\xqp+\qpOff},#1);
    \coordinate (imLeft#5) at ({\xim-\imOff},#1);
    \coordinate (imRight#5) at ({\xim+\imOff},#1);
    \coordinate (stateOut#5) at (\xout,#1);
    \coordinate (stateInFwd#5) at (\xinput,{#1+\yfwdlift});
    \coordinate (nnLeftFwd#5) at ({\xnn-\nnOff},{#1+\yfwdlift});
    \coordinate (nnRightFwd#5) at ({\xnn+\nnOff},{#1+\yfwdlift});
    \coordinate (qpLeftFwd#5) at ({\xqp-\qpOff},{#1+\yfwdlift});
    \coordinate (qpRightFwd#5) at ({\xqp+\qpOff},{#1+\yfwdlift});
    \coordinate (imLeftFwd#5) at ({\xim-\imOff},{#1+\yfwdlift});
    \coordinate (imRightFwd#5) at ({\xim+\imOff},{#1+\yfwdlift});
    \coordinate (stateOutFwd#5) at (\xout,{#1+\yfwdlift});

    \coordinate (stateInBwd#5) at (\xinput,#2);
    \coordinate (nnLeftBwd#5) at ({\xnn-\nnOff},#2);
    \coordinate (nnRightBwd#5) at ({\xnn+\nnOff},#2);
    \coordinate (qpLeftBwd#5) at ({\xqp-\qpOff},#2);
    \coordinate (qpRightBwd#5) at ({\xqp+\qpOff},#2);
    \coordinate (imLeftBwd#5) at ({\xim-\imOff},#2);
    \coordinate (imRightBwd#5) at ({\xim+\imOff},#2);
    \coordinate (stateOutBwd#5) at (\xout,#2);

    \node[anchor=east] at (\xperiod,{#1+\yblockdrop+0.08}) {$t=#3$};

    \NNblock{\xnn}{#1+\yblockdrop}{nn#5}
    #6{\xqp}{#1+\yblockdrop}{qp#5}{#3}{#7}
    \IMblock{\xim}{#1+\yblockdrop}{im#5}{#3}{#7}

    % forward pass
    \draw[fwd] (stateInFwd#5) -- (nnLeftFwd#5)
        node[midway,above=2pt,fill=white,inner sep=0.6pt,font=\footnotesize]
        {$\mathbf{s}_{#3}$};
    \draw[fwd] (nnRightFwd#5) -- (qpLeftFwd#5)
        node[midway,above=2pt,fill=white,inner sep=0.6pt,font=\footnotesize]
        {$\mathbf{z}_{#3}$};
    \draw[fwd] (qpRightFwd#5) -- (imLeftFwd#5)
        node[midway,above=2pt,fill=white,inner sep=0.6pt,font=\footnotesize]
        {$\mathbf{x}_{#3}^{*}$};
    \draw[fwd] (imRightFwd#5) -- (stateOutFwd#5)
        node[midway,above=2pt,fill=white,inner sep=0.6pt,font=\footnotesize]
        {$\mathbf{x}_{#3}$};

    % backward pass
    \draw[bwd] (stateOutBwd#5) -- (imRightBwd#5);

    \draw[bwd,rounded corners=6pt]
        (imRightBwd#5) --
        ([yshift=-0.42cm]imRightBwd#5) --
        ([yshift=-0.42cm]imLeftBwd#5) --
        (imLeftBwd#5);

    \draw[bwd] (imLeftBwd#5) -- (qpRightBwd#5)
        node[midway,below=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,align=center,text=black]
        {$\frac{\partial \mathbf{x}_{#3}}{\partial \mathbf{x}_{#3}^{*}} \approx \mathbf{I}$};
    \draw[bwd] (qpLeftBwd#5) -- (nnRightBwd#5)
        node[midway,below=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,text=black]
        {$\frac{\partial \mathbf{x}_{#3}^{*}}{\partial \mathbf{z}_{#3}}$};
    \draw[bwd] (nnLeftBwd#5) -- (stateInBwd#5)
        node[midway,below=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,text=black]
        {$\frac{\partial \mathbf{z}_{#3}}{\partial \mathbf{s}_{#3}}$};
}

% --------------------------------------------------------------------------
% Rows 1, 2, T
% --------------------------------------------------------------------------
\PipelineRow{\yone}{\ybone}{1}{\mathbf{s}_{2}}{A}{\QPblock}{1}
\PipelineRow{\ytwo}{\ybtwo}{2}{\mathbf{s}_{3}}{B}{\QPfeasblock}{2}
\PipelineRow{\yT}{\ybT}{T}{c_T}{T}{\QPblock}{3}

% --------------------------------------------------------------------------
% Forward state propagation across time
% --------------------------------------------------------------------------
\draw[fwd,rounded corners=8pt]
    (stateOutFwdA) --
    (\xturn,\yonefwd) --
    (\xturn,\yABbridge) --
    (\xinlet,\yABbridge) --
    (\xinlet,\ytwofwd) --
    (stateInFwdB);
\node[font=\footnotesize,fill=white,inner sep=0.6pt] at (\xABlabel,\yABbridge+0.22)
    {$\mathbf{s}_{2}$};

% Forward: period 2 → dots (interrupted)
\draw[fwd,rounded corners=8pt]
    (stateOutFwdB) --
    (\xturn,\ytwofwd) --
    (\xturn,\yBTbridge) --
    (\xinlet,\yBTbridge) --
    (\xinlet,\yell+0.45);
% Forward: dots → period T (resumed)
\draw[fwd,rounded corners=8pt]
    (\xinlet,\yell-0.45) --
    (\xinlet,\yTfwd) --
    (stateInFwdT);

% Per-period cost boxes
\node[draw,rounded corners=3pt,fill=white,inner sep=4pt,font=\small,anchor=west]
    (cboxA) at (\xcost,\yonefwd) {$c_1$};
\node[draw,rounded corners=3pt,fill=white,inner sep=4pt,font=\small,anchor=west]
    (cboxB) at (\xcost,\ytwofwd) {$c_2$};
\node[draw,rounded corners=3pt,fill=white,inner sep=4pt,font=\small,anchor=west]
    (cboxT) at (\xcost,\yTfwd) {$c_T$};

\draw[fwd] (stateOutFwdA) -- (cboxA.west);
\draw[fwd] (stateOutFwdB) -- (cboxB.west);
\draw[fwd] (stateOutFwdT) -- (cboxT.west);

\node[draw,circle,fill=white,inner sep=0pt,minimum size=12pt,font=\scriptsize]
    (sumA) at (cboxA.south |- 0,\ybone) {$+$};
\node[draw,circle,fill=white,inner sep=0pt,minimum size=12pt,font=\scriptsize]
    (sumB) at (cboxB.south |- 0,\ybtwo) {$+$};
\coordinate (sumAbridge) at (sumA.south |- 0,\yABbackbridge);
\coordinate (sumBbridge) at (sumB.south |- 0,\yBTbackbridge);

\draw[bwd] (cboxA.south) -- (sumA.north)
    node[pos=0.42,left=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,text=black]
    {$\frac{\partial c_1}{\partial \mathbf{x}_{1}}$}
    node[pos=0.42,right=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,text=black]
    {$\frac{\partial c_1}{\partial \mathbf{s}_{1}}$};
\draw[bwd] (cboxB.south) -- (sumB.north)
    node[pos=0.42,left=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,text=black]
    {$\frac{\partial c_2}{\partial \mathbf{x}_{2}}$}
    node[pos=0.42,right=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,text=black]
    {$\frac{\partial c_2}{\partial \mathbf{s}_{2}}$};
\draw[bwd,rounded corners=4pt] (cboxT.south) |- (stateOutBwdT)
    node[pos=0.32,left=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,text=black]
    {$\frac{\partial c_T}{\partial \mathbf{x}_{T}}$}
    node[pos=0.32,right=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,text=black]
    {$\frac{\partial c_T}{\partial \mathbf{s}_{T}}$};

% --------------------------------------------------------------------------
% Backward state propagation across time
% --------------------------------------------------------------------------
\draw[bwd,rounded corners=8pt]
    (stateInBwdB) --
    (\xinlet,\ybtwo) --
    (\xinlet,\yABbackbridge) --
    (sumAbridge) --
    (sumA.south)
    node[pos=0.72,below=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,text=black]
    {$\frac{\partial \mathbf{s}_{2}}{\partial \mathbf{x}_{1}}$};
\draw[bwd] (sumA.west) -- (stateOutBwdA);

% Backward: period T → dots (interrupted at xinlet, mirroring the forward break)
\draw[bwd,rounded corners=8pt]
    (stateInBwdT) --
    (\xinlet,\ybT) --
    (\xinlet,\yell-0.45);
% Backward: dots → period 2 (bridge sits ABOVE the dots)
\draw[bwd,rounded corners=8pt]
    (\xinlet,\yell+0.45) --
    (\xinlet,\yBTbackbridge) --
    (sumBbridge) --
    (sumB.south)
    node[pos=0.72,below=2pt,fill=white,inner sep=0.6pt,font=\scriptsize,text=black]
    {$\frac{\partial \mathbf{s}_{3}}{\partial \mathbf{x}_{2}}$};
\draw[bwd] (sumB.west) -- (stateOutBwdB);

% Gradient-of-objective box at the top left
\node[draw,rounded corners=3pt,fill=white,inner sep=4pt,font=\small,anchor=east,align=center]
    (Jbox) at (\xinlet+0.3,\ybone) {\change{$\nabla_{\weights} V(\mathbf{s}_1; \pi_{\weights}, \boldsymbol \xi_{1:T})$}};
% --------------------------------------------------------------------------
% Ellipsis row (dots inside the gap, including on the bridging arrows)
% --------------------------------------------------------------------------
\node[anchor=east] at (\xperiod,\yell) {$\vdots$};
\node at (\xnn,\yell) {$\vdots$};
\node at (\xqp,\yell) {$\vdots$};
\node at (\xim,\yell) {$\vdots$};
\node at (\xoutlabel+0.10,\yell) {$\vdots$};
\node at (\xinlet,\yell) {$\vdots$};
\node at (\xturn,\yell) {$\vdots$};

% Forward/backward pass legend
\begin{scope}[shift={(-1.3,\yT-1.45)}]
    \draw[fwd] (-1.12,0.18) -- (-0.32,0.18);
    \node[anchor=west] at (-0.4,0.18) {forward};
    \draw[bwd] (-0.32,-0.16) -- (-1.12,-0.16);
    \node[anchor=west] at (-0.4,-0.16) {backward};
\end{scope}

\end{tikzpicture}
\caption{Full differentiable policy including pathwise gradients for one HDPO trajectory.}
\label{fig:full_pipeline}
\end{figure}


==> figures/pipeline_intro.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\small]

% ── single knob: visible arrow length between blocks (cm) ─────────────
\def\gap{2.0}

% Arrow offsets from block centre (block half-width + 0.08 clearance):
%   NN: half=1.025 → offset 1.10
%   QP: half=1.500 → offset 1.58
%   IM: half=1.175 → offset 1.26
% Block centres derived so that each inter-block arrow is exactly \gap long.
\def\xnn{2.00}
\pgfmathsetmacro{\xqp}{\xnn + 1.10 + \gap + 1.58}
\pgfmathsetmacro{\xim}{\xqp + 1.58 + \gap + 1.26}
\pgfmathsetmacro{\xend}{\xim + 1.26 + 1.50}

\def\yone{0}
\def\ybwd{-0.36}

% pipeline blocks
\NNblock{\xnn}{\yone}{nnA}
\QPblock{\xqp}{\yone}{qpA}{t}{3}
\IMblock{\xim}{\yone}{imA}{t}{3}

% forward arrows — labels anchored midway above each arrow
\draw[fwd] (0.10,\yone) -- (\xnn-1.10,\yone)
    node[midway,above=2pt,black,font=\footnotesize,align=center] {State};
\draw[fwd] (\xnn+1.10,\yone) -- (\xqp-1.58,\yone)
    node[midway,above=2pt,black,font=\footnotesize,align=center]
        {proposed\\[-2pt]decision};
\draw[fwd] (\xqp+1.58,\yone) -- (\xim-1.26,\yone)
    node[midway,above=2pt,black,font=\footnotesize,align=center]
        {continuous\\[-2pt]feasible\\[-2pt]decision};
\draw[fwd] (\xim+1.26,\yone) -- (\xend,\yone)
    node[midway,above=2pt,black,font=\footnotesize,align=center]
        {integer\\[-2pt]feasible\\[-2pt]decision};

% backward pass (mirrors forward, reversed, at y = \ybwd)
\draw[bwd] (\xend,\ybwd)      -- (\xim+1.26,\ybwd);
\draw[bwd] (\xim-1.26,\ybwd)  -- (\xqp+1.58,\ybwd);
\draw[bwd] (\xqp-1.58,\ybwd)  -- (\xnn+1.10,\ybwd)
    node[midway,below=2pt,black,font=\footnotesize] {QP gradients};
\draw[bwd] (\xnn-1.10,\ybwd)  -- (0.10,\ybwd);

% bypass arrow below IM
\draw[bwd, rounded corners=6pt]
    (\xim+1.26,\ybwd) --
    (\xim+1.26,-1.00) --
    (\xim-1.26,-1.00) --
    (\xim-1.26,\ybwd);
\node[font=\footnotesize,black,align=center] at (\xim,-1.50)
    {straight-through\\[-2pt]gradients};

\begin{scope}[shift={(1.3,-1.5)}]
    \draw[fwd] (-1.12,0.18) -- (-0.32,0.18);
    \node[anchor=west] at (-0.4,0.18) {forward};
    \draw[bwd] (-0.32,-0.16) -- (-1.12,-0.16);
    \node[anchor=west] at (-0.4,-0.16) {backward};
\end{scope}

\end{tikzpicture}

\caption{Overview of the proposed differentiable policy. A neural network proposes action targets, which are first projected onto the relaxed feasible set by a QP, and then mapped to discrete decisions. Gradients flow end-to-end using surrogate gradients for the non-differentiable integer mapping.}
\label{fig:pipeline_intro}
\end{figure}


==> figures/qp_intuition.tex <==
\begin{figure}[t]
\centering

\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.65, >=stealth]
    \node at (2,4.15) {\small Perturbing $\mathbf{z}$};

    \def\I{3.2}

    \fill[feasible] (0,0) -- (\I,0) -- (0,\I) -- cycle;

    \draw[->] (0,0) -- (4.1,0) node[right] {$x_1$};
    \draw[->] (0,0) -- (0,4.1) node[above] {$x_2$};

    \draw[neutral constraint] (\I,0) -- (0,\I);

    \node[below] at (\I,0) {$b$};
    \node[left]  at (0,\I) {$b$};

    \coordinate (z)  at (3.35,2.45);
    \coordinate (zp) at (3.95,2.45);

    \coordinate (x)  at (2.05,1.15);
    \coordinate (xp) at (2.35,0.85);

    \draw[projection guide] (z) -- (x);
    \draw[projection guide, draw=black!50] (zp) -- (xp);

    \draw[perturbation zarrow] (z) -- (zp);
    \draw[perturbation xarrow] (x) -- (xp);

    \node[target action, label=above:{$\mathbf{z}$}] at (z) {};
    \node[perturbed target, label=right:{$\mathbf{z}+\Delta\mathbf{z}$}] at (zp) {};

    \node[projected action, label=below left:{$\mathbf{x}^*$}] at (x) {};
    \node[perturbed projected, label=right:{$\mathbf{x}^*+\Delta\mathbf{x}$}] at (xp) {};
\end{tikzpicture}
\caption{Differentiating w.r.t. the target point.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.65, >=stealth]
    \node at (2,4.15) {\small Perturbing $b$};

    \def\Iold{2.5}
    \def\Inew{3.45}

    \fill[feasible region] (0,0) -- (\Iold,0) -- (0,\Iold) -- cycle;
    \fill[perturbed feasible region] (0,\Iold) -- (0,\Inew) -- (\Inew,0) -- (\Iold,0) -- cycle;

    \draw[->] (0,0) -- (4.1,0) node[right] {$x_1$};
    \draw[->] (0,0) -- (0,4.1) node[above] {$x_2$};

    \draw[neutral constraint] (\Iold,0) -- (0,\Iold);
    \draw[perturbed constraint] (\Inew,0) -- (0,\Inew);

    \node[below] at (\Iold,0) {$b$};
    \node[left]  at (0,\Iold) {$b$};

    \node[below] at (\Inew+0.4,0) {$b+\Delta b$};
    \node[left]  at (0,\Inew) {$b+\Delta b$};

    \def\zx{3.35}
    \def\zy{2.25}
    \coordinate (zR) at (\zx,\zy);

    % Euclidean projections of zR onto x_1 + x_2 = Iold and x_1 + x_2 = Inew.
    \coordinate (x)  at ({(\zx - \zy + \Iold)/2},{(\zy - \zx + \Iold)/2});
    \coordinate (xp) at ({(\zx - \zy + \Inew)/2},{(\zy - \zx + \Inew)/2});

    \draw[projection guide] (zR) -- (x);
    \draw[projection guide, draw=black!50] (zR) -- (xp);

    \draw[perturbation xarrow] (x) -- (xp);

    \node[target action, label=above:{$\mathbf{z}$}] at (zR) {};

    \node[projected action, label=left:{$\mathbf{x}^*$}] at (x) {};
    \node[perturbed projected, label=right:{$\mathbf{x}^*+\Delta\mathbf{x}$}] at (xp) {};
\end{tikzpicture}
\caption{Differentiating w.r.t. the right-hand side.}
\end{subfigure}
\caption{Intuition for differentiating through a Euclidean projection with a single active constraint. }
\label{fig:QP_intuition}
\end{figure}



==> figures/tempelmeier_40_network_and_resources.tex <==
\begin{figure}[t]
    \centering
    \tikzset{
        netnode/.style={circle, draw, minimum size=5.2mm, inner sep=0pt, font=\scriptsize}
    }

    \begin{subfigure}[b]{0.28\textwidth}
        \centering
        \begin{tikzpicture}[>=stealth, font=\scriptsize]
            \def\xgap{1.0}
            \def\ygap{0.52}

            \newcommand{\comp}[3]{\node[netnode] (n#1) at ({#2*\xgap},{-#3*\ygap}) {#1};}
            \newcommand{\bom}[2]{\draw[->, line width=0.55pt, shorten >=1pt, shorten <=1pt] (n#1.east) -- (n#2.west);}

            % Column 0: deepest components 30--40
            \comp{30}{0}{1.0} \comp{31}{0}{2.0} \comp{32}{0}{3.0}
            \comp{33}{0}{4.0} \comp{34}{0}{5.0} \comp{35}{0}{6.0}
            \comp{36}{0}{7.0} \comp{37}{0}{8.0} \comp{38}{0}{9.0}
            \comp{39}{0}{10.0} \comp{40}{0}{11.0}

            % Column 1: 20--29
            \comp{20}{1}{1.5} \comp{21}{1}{2.5} \comp{22}{1}{3.5}
            \comp{23}{1}{4.5} \comp{24}{1}{5.5} \comp{25}{1}{6.5}
            \comp{26}{1}{7.5} \comp{27}{1}{8.5} \comp{28}{1}{9.5}
            \comp{29}{1}{10.5}

            % Column 2: 11--19
            \comp{11}{2}{2.0} \comp{12}{2}{3.0} \comp{13}{2}{4.0}
            \comp{14}{2}{5.0} \comp{15}{2}{6.0} \comp{16}{2}{7.0}
            \comp{17}{2}{8.0} \comp{18}{2}{9.0} \comp{19}{2}{10.0}

            % Column 3: 7--10
            \comp{7}{3}{3.0} \comp{8}{3}{5.0}
            \comp{9}{3}{7.0} \comp{10}{3}{9.0}

            % Column 4: end items 1--6
            \comp{1}{4}{1.5} \comp{2}{4}{3.5} \comp{3}{4}{5.0}
            \comp{4}{4}{6.5} \comp{5}{4}{8.0} \comp{6}{4}{10.5}

            % BOM arcs: deepest to final products
            \bom{30}{20} \bom{30}{21}
            \bom{31}{21} \bom{31}{22}
            \bom{32}{22} \bom{32}{23}
            \bom{33}{23} \bom{33}{24}
            \bom{34}{24} \bom{34}{25}
            \bom{35}{25} \bom{35}{26}
            \bom{36}{26} \bom{36}{27}
            \bom{37}{27} \bom{37}{28}
            \bom{38}{28} \bom{38}{29}
            \bom{39}{29}
            \bom{40}{29}

            \bom{20}{11} \bom{20}{12}
            \bom{21}{12} \bom{21}{13}
            \bom{22}{13}
            \bom{23}{14}
            \bom{24}{14} \bom{24}{15}
            \bom{25}{15} \bom{25}{16}
            \bom{26}{16} \bom{26}{17}
            \bom{27}{17}
            \bom{28}{18}
            \bom{29}{18} \bom{29}{19}

            \bom{11}{7} \bom{12}{7} \bom{13}{7}
            \bom{14}{8} \bom{15}{8}
            \bom{16}{9} \bom{17}{9}
            \bom{18}{10} \bom{19}{10}

            \bom{7}{1} \bom{7}{2}
            \bom{8}{2} \bom{8}{3}
            \bom{9}{3} \bom{9}{4} \bom{9}{5}
            \bom{10}{5} \bom{10}{6}
        \end{tikzpicture}
        \caption{Supply network.}
        \label{fig:tempelmeier_40_network}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{0.37\textwidth}
        \centering
        \renewcommand{\arraystretch}{1.05}
        \setlength{\tabcolsep}{5pt}
        \footnotesize
        \begin{tabular}{lll}
            \toprule
            Res. & Noncyclic & Cyclic \\
            \midrule
            A & 1--3   & 1--3, 5 \\
            B & 4--6   & 4, 6, 18--19 \\
            C & 7--10  & 7--10 \\
            D & 11--19 & 11--15, 25--29, 39--40 \\
            E & 20--29 & 16, 17, 20--24, 31 \\
            F & 30--40 & 30, 32--38 \\
            \bottomrule
        \end{tabular}
        \caption{Resource groups.}
        \label{tab:tempelmeier_40_resources}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{0.27\textwidth}
        \centering
        \renewcommand{\arraystretch}{1.05}
        \setlength{\tabcolsep}{5pt}
        \footnotesize
        \begin{tabular}{c|c|c|c}
            \toprule
            Profile & 0.9  & 0.7  & 0.5  \\
            \midrule
            1 & A--F & --   & --   \\
            2 & --   & A--F & --   \\
            3 & --   & --   & A--F \\
            4 & A, B & C, D & E, F \\
            5 & E, F & C, D & A, B \\
            \bottomrule
        \end{tabular}
        \caption{Utilization profiles.}
        \label{tab:tempelmeier_40_profiles}
    \end{subfigure}

    \caption{40-item resource and BOM structures from \textcite[][Problem Class B]{Tempelmeier.1996}.}
    \label{fig:tempelmeier_40}
\end{figure}


==> figures/timeline.tex <==
\setlength{\unitlength}{0.75mm}%
\begin{picture}(200,60)
\thicklines
\put(0,35){\vector(1,0){200}}

\put(2,37){\makebox(0,5)[c]
{\shortstack[c]{\scriptsize $\dots$}}}

\put(195,37){\makebox(0,5)[c]
{\shortstack[c]{\scriptsize $\dots$}}}

\put(10,35){\line(0,1){5}}
\put(188,35){\line(0,1){5}}

\put(10,27){\makebox(0,5)[c]
{\shortstack[c]{\scriptsize \textbf{Start}\\\scriptsize\textbf{ period $t$}}}}

\put(188,27){\makebox(0,5)[c]
{\shortstack[c]{\scriptsize \textbf{End}\\\scriptsize\textbf{ period $t$}}}}

% Event 1: Pipeline arrivals (above)
\put(35,35){\vector(0,1){7}}
\put(35,45){\makebox(0,15)[c]
{\shortstack[c]{\scriptsize \textbf{Pipeline arrivals.}\\
 \scriptsize Receipt of $x_{i,t-\tau_i}$.}}}

% Event 2: Production decision (below)
\put(75,35){\vector(0,-1){7}}
\put(75,10){\makebox(0,15)[c]
{\shortstack[c]{\scriptsize \textbf{Production decision.}\\
 \scriptsize $\mathbf{x}_t \in \mathcal{A}(\mathbf{s}_t)$ released;\\
 \scriptsize $\tilde o_{i,t} = o^C_{i,t} - \sum_{j \in \mathcal{I}} A_{i,j} x_{j,t}$,
 \scriptsize $i \in \mathcal{I}^C$.}}}

% Event 3: Demand realization (above)
\put(120,35){\vector(0,1){7}}
\put(120,45){\makebox(0,15)[c]
{\shortstack[c]{\scriptsize \textbf{Demand realization.}\\
 \scriptsize $\xi_{i,t}$ observed;\\
 \scriptsize $\tilde o_{i,t} = o^E_{i,t} - \xi_{i,t}$,
 \scriptsize $i \in \mathcal{I}^E$.}}}

% Event 4: Cost accrual (below)
\put(160,35){\vector(0,-1){7}}
\put(160,15){\makebox(0,15)[c]
{\shortstack[c]{\scriptsize \textbf{Cost accrual.}\\
 \scriptsize Costs $c_t$ incurred.}}}

\end{picture}

